BigHand2.2M Benchmark: Hand Pose Dataset and State of the Art Analysis

In this paper we introduce a large-scale hand pose dataset, collected using a novel capture method. Existing datasets are either generated synthetically or captured using depth sensors: synthetic datasets exhibit a certain level of appearance difference from real depth images, and real datasets are limited in quantity and coverage, mainly due to the difficulty to annotate them. We propose a tracking system with six 6D magnetic sensors and inverse kinematics to automatically obtain 21-joints hand pose annotations of depth maps captured with minimal restriction on the range of motion. The capture protocol aims to fully cover the natural hand pose space. As shown in embedding plots, the new dataset exhibits a significantly wider and denser range of hand poses compared to existing benchmarks. Current state-of-the-art methods are evaluated on the dataset, and we demonstrate significant improvements in cross-benchmark performance. We also show significant improvements in egocentric hand pose estimation with a CNN trained on the new dataset.

==> AnnotationEquipments.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AnnotationEquipments.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{880bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50909091)%
    \put(0,0){\includegraphics[width=\unitlength]{AnnotationEquipments.pdf}}%
    \put(0.42749627,0.37836085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Depth camera}}}%
    \put(0.44001437,0.13856873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Transmitter}}}%
    \put(0.69066176,0.08033713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 6D sensor}}}%
  \end{picture}%
\endgroup%


==> handannotation3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'handannotation3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78823529)%
    \put(0,0){\includegraphics[width=\unitlength]{handannotation3.pdf}}%
    \put(0.73563024,0.582521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$x$}}}%
    \put(0.69445384,0.66411765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$y$}}}%
    \put(0.72282385,0.72371539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$z$}}}%
    \put(0.13878676,0.01161765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize 6D sensor}}}%
    \put(0.05218426,0.46996884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$V_1$}}}%
    \put(0.19291996,0.53309326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$V_2$}}}%
    \put(0.04583011,0.56758121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{70}{\scriptsize$l_1$}}}}%
    \put(0.06774099,0.61397027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{70}{\scriptsize$l_2$}}}}%
    \put(0.14857144,0.64277311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{-20}{\scriptsize$r$}}}}%
    \put(0.00512605,0.60899159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2$}}}%
    \put(0.37892424,0.27305255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.41756678,0.0132997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$T$}}}%
    \put(0.17477128,0.58128784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$D_2$}}}%
    \put(0.29330631,0.67540545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$P_2$}}}%
    \put(0.5307032,0.64750632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$M_2$}}}%
    \put(0.3182265,0.31254833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$T_1$}}}%
    \put(0.4305696,0.31019538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$D_1$}}}%
    \put(0.63280209,0.37456514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$P_1$}}}%
    \put(0.83616347,0.43540556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$M_1$}}}%
    \put(0.86847864,0.54196009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$W$}}}%
    \put(0.77937493,0.71545669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_6$}}}%
    \put(0.4790634,0.1723146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$D$}}}%
    \put(0.64475751,0.19274299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$P$}}}%
    \put(0.72662713,0.0522527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$P'$}}}%
    \put(0.88688505,0.15938261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$M$}}}%
    \put(0.12889491,0.47574843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$T_2$}}}%
  \end{picture}%
\endgroup%

